Electroweak-QCD interference in hadronic vector bosons at LHC

The analysis of hadronic vector boson decays at LHC does not normally allow for interference with QCD production. These effects are studied here using the Sherpa package and can move by several GeV/c 2 the peak positions experiments would reconstruct. However, their impact depends strongly on the kinematics involved. The shifts expected in boosted W and Z bosons, which have been the subject of experimental study, are explored for the first time. The effects in the channels examined are all very small or negligible, but this may not true if lower transverse momenta are analysed, for example in the experimental trigger systems.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

